Bordered hyperbolic manifolds with a fixed perimeter-to-volume ratio

We exhibit, for any $n \geq 3$, infinitely many pairwise incommensurable complete finite-volume hyperbolic $n$-manifolds, both compact and noncompact, each with nonempty totally geodesic boundary and all sharing the same perimeter-to-volume ratio.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Ellipse [id:dp7380226727915613] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (261.25,168.21) .. controls (251.67,168.21) and (243.91,154.36) .. (243.91,137.28) .. controls (243.91,120.2) and (251.67,106.35) .. (261.25,106.35) .. controls (270.83,106.35) and (278.6,120.2) .. (278.6,137.28) .. controls (278.6,154.36) and (270.83,168.21) .. (261.25,168.21) -- cycle ;
%Shape: Arc [id:dp3960049115531823] 
\draw  [draw opacity=0] (259.78,132.17) .. controls (261.86,130.6) and (263.28,127.53) .. (263.28,124) .. controls (263.28,120.47) and (261.86,117.39) .. (259.78,115.83) -- (256.63,124) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (259.78,132.17) .. controls (261.86,130.6) and (263.28,127.53) .. (263.28,124) .. controls (263.28,120.47) and (261.86,117.39) .. (259.78,115.83) ;  
%Shape: Arc [id:dp6567253541990947] 
\draw  [draw opacity=0] (261.16,131.48) .. controls (260.31,130.39) and (259.73,128.2) .. (259.73,125.67) .. controls (259.73,122.06) and (260.92,119.14) .. (262.37,119.14) .. controls (262.43,119.14) and (262.48,119.14) .. (262.54,119.15) -- (262.37,125.67) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (261.16,131.48) .. controls (260.31,130.39) and (259.73,128.2) .. (259.73,125.67) .. controls (259.73,122.06) and (260.92,119.14) .. (262.37,119.14) .. controls (262.43,119.14) and (262.48,119.14) .. (262.54,119.15) ;  
%Shape: Arc [id:dp2691031542067125] 
\draw  [draw opacity=0] (259.78,154.26) .. controls (261.86,152.7) and (263.28,149.62) .. (263.28,146.09) .. controls (263.28,142.56) and (261.86,139.49) .. (259.78,137.92) -- (256.63,146.09) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (259.78,154.26) .. controls (261.86,152.7) and (263.28,149.62) .. (263.28,146.09) .. controls (263.28,142.56) and (261.86,139.49) .. (259.78,137.92) ;  
%Shape: Arc [id:dp1495208041525219] 
\draw  [draw opacity=0] (261.16,153.57) .. controls (260.31,152.49) and (259.73,150.29) .. (259.73,147.76) .. controls (259.73,144.16) and (260.92,141.23) .. (262.37,141.23) .. controls (262.43,141.23) and (262.48,141.24) .. (262.54,141.24) -- (262.37,147.76) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (261.16,153.57) .. controls (260.31,152.49) and (259.73,150.29) .. (259.73,147.76) .. controls (259.73,144.16) and (260.92,141.23) .. (262.37,141.23) .. controls (262.43,141.23) and (262.48,141.24) .. (262.54,141.24) ;  
%Shape: Ellipse [id:dp07064265218886046] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (262.12,253.94) .. controls (252.54,253.94) and (244.78,240.09) .. (244.78,223.01) .. controls (244.78,205.92) and (252.54,192.07) .. (262.12,192.07) .. controls (271.7,192.07) and (279.46,205.92) .. (279.46,223.01) .. controls (279.46,240.09) and (271.7,253.94) .. (262.12,253.94) -- cycle ;
%Shape: Arc [id:dp009932184779962827] 
\draw  [draw opacity=0] (260.65,217.89) .. controls (262.73,216.33) and (264.14,213.25) .. (264.14,209.72) .. controls (264.14,206.19) and (262.73,203.12) .. (260.65,201.55) -- (257.49,209.72) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (260.65,217.89) .. controls (262.73,216.33) and (264.14,213.25) .. (264.14,209.72) .. controls (264.14,206.19) and (262.73,203.12) .. (260.65,201.55) ;  
%Shape: Arc [id:dp9464955339644163] 
\draw  [draw opacity=0] (262.03,217.2) .. controls (261.18,216.12) and (260.6,213.92) .. (260.6,211.39) .. controls (260.6,207.79) and (261.78,204.86) .. (263.24,204.86) .. controls (263.3,204.86) and (263.35,204.87) .. (263.41,204.87) -- (263.24,211.39) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (262.03,217.2) .. controls (261.18,216.12) and (260.6,213.92) .. (260.6,211.39) .. controls (260.6,207.79) and (261.78,204.86) .. (263.24,204.86) .. controls (263.3,204.86) and (263.35,204.87) .. (263.41,204.87) ;  
%Shape: Arc [id:dp4657780497706685] 
\draw  [draw opacity=0] (260.65,239.99) .. controls (262.73,238.42) and (264.14,235.35) .. (264.14,231.82) .. controls (264.14,228.28) and (262.73,225.21) .. (260.65,223.64) -- (257.49,231.82) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (260.65,239.99) .. controls (262.73,238.42) and (264.14,235.35) .. (264.14,231.82) .. controls (264.14,228.28) and (262.73,225.21) .. (260.65,223.64) ;  
%Shape: Arc [id:dp3160677943198712] 
\draw  [draw opacity=0] (262.03,239.3) .. controls (261.18,238.21) and (260.6,236.02) .. (260.6,233.49) .. controls (260.6,229.88) and (261.78,226.96) .. (263.24,226.96) .. controls (263.3,226.96) and (263.35,226.96) .. (263.41,226.97) -- (263.24,233.49) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (262.03,239.3) .. controls (261.18,238.21) and (260.6,236.02) .. (260.6,233.49) .. controls (260.6,229.88) and (261.78,226.96) .. (263.24,226.96) .. controls (263.3,226.96) and (263.35,226.96) .. (263.41,226.97) ;  
%Shape: Ellipse [id:dp35344866871604685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (329.76,168.21) .. controls (320.18,168.21) and (312.42,154.36) .. (312.42,137.28) .. controls (312.42,120.2) and (320.18,106.35) .. (329.76,106.35) .. controls (339.34,106.35) and (347.11,120.2) .. (347.11,137.28) .. controls (347.11,154.36) and (339.34,168.21) .. (329.76,168.21) -- cycle ;
%Shape: Arc [id:dp7249377430765268] 
\draw  [draw opacity=0] (328.29,132.17) .. controls (330.37,130.6) and (331.78,127.53) .. (331.78,124) .. controls (331.78,120.47) and (330.37,117.39) .. (328.29,115.83) -- (325.14,124) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328.29,132.17) .. controls (330.37,130.6) and (331.78,127.53) .. (331.78,124) .. controls (331.78,120.47) and (330.37,117.39) .. (328.29,115.83) ;  
%Shape: Arc [id:dp394809658624079] 
\draw  [draw opacity=0] (329.67,131.48) .. controls (328.82,130.39) and (328.24,128.2) .. (328.24,125.67) .. controls (328.24,122.06) and (329.42,119.14) .. (330.88,119.14) .. controls (330.94,119.14) and (330.99,119.14) .. (331.05,119.15) -- (330.88,125.67) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (329.67,131.48) .. controls (328.82,130.39) and (328.24,128.2) .. (328.24,125.67) .. controls (328.24,122.06) and (329.42,119.14) .. (330.88,119.14) .. controls (330.94,119.14) and (330.99,119.14) .. (331.05,119.15) ;  
%Shape: Arc [id:dp7660391448832234] 
\draw  [draw opacity=0] (328.29,154.26) .. controls (330.37,152.7) and (331.78,149.62) .. (331.78,146.09) .. controls (331.78,142.56) and (330.37,139.49) .. (328.29,137.92) -- (325.14,146.09) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328.29,154.26) .. controls (330.37,152.7) and (331.78,149.62) .. (331.78,146.09) .. controls (331.78,142.56) and (330.37,139.49) .. (328.29,137.92) ;  
%Shape: Arc [id:dp3738939718160196] 
\draw  [draw opacity=0] (329.67,153.57) .. controls (328.82,152.49) and (328.24,150.29) .. (328.24,147.76) .. controls (328.24,144.16) and (329.42,141.23) .. (330.88,141.23) .. controls (330.94,141.23) and (330.99,141.24) .. (331.05,141.24) -- (330.88,147.76) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (329.67,153.57) .. controls (328.82,152.49) and (328.24,150.29) .. (328.24,147.76) .. controls (328.24,144.16) and (329.42,141.23) .. (330.88,141.23) .. controls (330.94,141.23) and (330.99,141.24) .. (331.05,141.24) ;  
%Shape: Ellipse [id:dp6102374652406233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328.03,253.94) .. controls (318.45,253.94) and (310.68,240.09) .. (310.68,223.01) .. controls (310.68,205.92) and (318.45,192.07) .. (328.03,192.07) .. controls (337.61,192.07) and (345.37,205.92) .. (345.37,223.01) .. controls (345.37,240.09) and (337.61,253.94) .. (328.03,253.94) -- cycle ;
%Shape: Arc [id:dp41141730356774986] 
\draw  [draw opacity=0] (326.56,217.89) .. controls (328.64,216.33) and (330.05,213.25) .. (330.05,209.72) .. controls (330.05,206.19) and (328.64,203.12) .. (326.56,201.55) -- (323.4,209.72) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.56,217.89) .. controls (328.64,216.33) and (330.05,213.25) .. (330.05,209.72) .. controls (330.05,206.19) and (328.64,203.12) .. (326.56,201.55) ;  
%Shape: Arc [id:dp9700821280673378] 
\draw  [draw opacity=0] (327.94,217.2) .. controls (327.09,216.12) and (326.51,213.92) .. (326.51,211.39) .. controls (326.51,207.79) and (327.69,204.86) .. (329.15,204.86) .. controls (329.2,204.86) and (329.26,204.87) .. (329.31,204.87) -- (329.15,211.39) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (327.94,217.2) .. controls (327.09,216.12) and (326.51,213.92) .. (326.51,211.39) .. controls (326.51,207.79) and (327.69,204.86) .. (329.15,204.86) .. controls (329.2,204.86) and (329.26,204.87) .. (329.31,204.87) ;  
%Shape: Arc [id:dp35493388217593125] 
\draw  [draw opacity=0] (326.56,239.99) .. controls (328.64,238.42) and (330.05,235.35) .. (330.05,231.82) .. controls (330.05,228.28) and (328.64,225.21) .. (326.56,223.64) -- (323.4,231.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.56,239.99) .. controls (328.64,238.42) and (330.05,235.35) .. (330.05,231.82) .. controls (330.05,228.28) and (328.64,225.21) .. (326.56,223.64) ;  
%Shape: Arc [id:dp2712864723693198] 
\draw  [draw opacity=0] (327.94,239.3) .. controls (327.09,238.21) and (326.51,236.02) .. (326.51,233.49) .. controls (326.51,229.88) and (327.69,226.96) .. (329.15,226.96) .. controls (329.2,226.96) and (329.26,226.96) .. (329.31,226.97) -- (329.15,233.49) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (327.94,239.3) .. controls (327.09,238.21) and (326.51,236.02) .. (326.51,233.49) .. controls (326.51,229.88) and (327.69,226.96) .. (329.15,226.96) .. controls (329.2,226.96) and (329.26,226.96) .. (329.31,226.97) ;  
%Shape: Ellipse [id:dp199352733383245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (195.34,171.75) .. controls (185.77,171.75) and (178,157.9) .. (178,140.82) .. controls (178,123.73) and (185.77,109.89) .. (195.34,109.89) .. controls (204.92,109.89) and (212.69,123.73) .. (212.69,140.82) .. controls (212.69,157.9) and (204.92,171.75) .. (195.34,171.75) -- cycle ;
%Shape: Arc [id:dp8430501877454892] 
\draw  [draw opacity=0] (193.87,135.7) .. controls (195.95,134.14) and (197.37,131.07) .. (197.37,127.53) .. controls (197.37,124) and (195.95,120.93) .. (193.87,119.36) -- (190.72,127.53) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (193.87,135.7) .. controls (195.95,134.14) and (197.37,131.07) .. (197.37,127.53) .. controls (197.37,124) and (195.95,120.93) .. (193.87,119.36) ;  
%Shape: Arc [id:dp03656934721346705] 
\draw  [draw opacity=0] (195.26,135.01) .. controls (194.41,133.93) and (193.83,131.73) .. (193.83,129.21) .. controls (193.83,125.6) and (195.01,122.67) .. (196.46,122.67) .. controls (196.52,122.67) and (196.58,122.68) .. (196.63,122.68) -- (196.46,129.21) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (195.26,135.01) .. controls (194.41,133.93) and (193.83,131.73) .. (193.83,129.21) .. controls (193.83,125.6) and (195.01,122.67) .. (196.46,122.67) .. controls (196.52,122.67) and (196.58,122.68) .. (196.63,122.68) ;  
%Shape: Arc [id:dp04450310855086814] 
\draw  [draw opacity=0] (193.87,157.8) .. controls (195.95,156.23) and (197.37,153.16) .. (197.37,149.63) .. controls (197.37,146.09) and (195.95,143.02) .. (193.87,141.46) -- (190.72,149.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (193.87,157.8) .. controls (195.95,156.23) and (197.37,153.16) .. (197.37,149.63) .. controls (197.37,146.09) and (195.95,143.02) .. (193.87,141.46) ;  
%Shape: Arc [id:dp1400452693017521] 
\draw  [draw opacity=0] (195.26,157.11) .. controls (194.41,156.02) and (193.83,153.83) .. (193.83,151.3) .. controls (193.83,147.69) and (195.01,144.77) .. (196.46,144.77) .. controls (196.52,144.77) and (196.58,144.77) .. (196.63,144.78) -- (196.46,151.3) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (195.26,157.11) .. controls (194.41,156.02) and (193.83,153.83) .. (193.83,151.3) .. controls (193.83,147.69) and (195.01,144.77) .. (196.46,144.77) .. controls (196.52,144.77) and (196.58,144.77) .. (196.63,144.78) ;  
%Shape: Ellipse [id:dp563708724919102] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (196.21,253.94) .. controls (186.63,253.94) and (178.87,240.09) .. (178.87,223.01) .. controls (178.87,205.92) and (186.63,192.07) .. (196.21,192.07) .. controls (205.79,192.07) and (213.56,205.92) .. (213.56,223.01) .. controls (213.56,240.09) and (205.79,253.94) .. (196.21,253.94) -- cycle ;
%Shape: Arc [id:dp10198303870628311] 
\draw  [draw opacity=0] (194.74,217.89) .. controls (196.82,216.33) and (198.23,213.25) .. (198.23,209.72) .. controls (198.23,206.19) and (196.82,203.12) .. (194.74,201.55) -- (191.59,209.72) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (194.74,217.89) .. controls (196.82,216.33) and (198.23,213.25) .. (198.23,209.72) .. controls (198.23,206.19) and (196.82,203.12) .. (194.74,201.55) ;  
%Shape: Arc [id:dp5442661035491957] 
\draw  [draw opacity=0] (196.12,217.2) .. controls (195.27,216.12) and (194.69,213.92) .. (194.69,211.39) .. controls (194.69,207.79) and (195.87,204.86) .. (197.33,204.86) .. controls (197.39,204.86) and (197.44,204.87) .. (197.5,204.87) -- (197.33,211.39) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (196.12,217.2) .. controls (195.27,216.12) and (194.69,213.92) .. (194.69,211.39) .. controls (194.69,207.79) and (195.87,204.86) .. (197.33,204.86) .. controls (197.39,204.86) and (197.44,204.87) .. (197.5,204.87) ;  
%Shape: Arc [id:dp7325855255203039] 
\draw  [draw opacity=0] (194.74,239.99) .. controls (196.82,238.42) and (198.23,235.35) .. (198.23,231.82) .. controls (198.23,228.28) and (196.82,225.21) .. (194.74,223.64) -- (191.59,231.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (194.74,239.99) .. controls (196.82,238.42) and (198.23,235.35) .. (198.23,231.82) .. controls (198.23,228.28) and (196.82,225.21) .. (194.74,223.64) ;  
%Shape: Arc [id:dp8106961099762479] 
\draw  [draw opacity=0] (196.12,239.3) .. controls (195.27,238.21) and (194.69,236.02) .. (194.69,233.49) .. controls (194.69,229.88) and (195.87,226.96) .. (197.33,226.96) .. controls (197.39,226.96) and (197.44,226.96) .. (197.5,226.97) -- (197.33,233.49) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (196.12,239.3) .. controls (195.27,238.21) and (194.69,236.02) .. (194.69,233.49) .. controls (194.69,229.88) and (195.87,226.96) .. (197.33,226.96) .. controls (197.39,226.96) and (197.44,226.96) .. (197.5,226.97) ;  
%Curve Lines [id:da842122747086908] 
\draw    (195.34,109.89) .. controls (254.13,124.2) and (234.56,108.28) .. (261.25,106.35) ;
%Curve Lines [id:da9306813785900448] 
\draw    (196.21,253.94) .. controls (256,230.97) and (240.15,254.39) .. (262.12,253.94) ;
%Curve Lines [id:da9339560548178706] 
\draw    (195.34,171.75) .. controls (234.56,173.84) and (221.51,192.57) .. (196.21,192.07) ;
%Curve Lines [id:da6473362528356605] 
\draw    (261.25,168.21) .. controls (220.57,170.09) and (220.57,190.7) .. (262.12,192.07) ;
%Curve Lines [id:da07591111222281699] 
\draw    (261.25,168.21) .. controls (284.09,170.1) and (287.56,191.31) .. (262.12,192.07) ;
%Curve Lines [id:da9274597204313578] 
\draw    (261.25,106.35) .. controls (289.29,107.35) and (282.35,122.38) .. (329.76,106.35) ;
%Curve Lines [id:da4809455909895949] 
\draw    (262.12,253.94) .. controls (293.63,255.82) and (278.02,239.92) .. (328.03,253.94) ;
%Curve Lines [id:da7538253782552731] 
\draw    (329.76,168.21) .. controls (311.84,170.98) and (311.84,189.54) .. (328.03,192.07) ;
%Straight Lines [id:da13744147852851785] 
\draw    (304.61,112.66) -- (314.44,122.38) ;
%Straight Lines [id:da047882426152116575] 
\draw    (291.6,113.54) -- (311.84,134.75) ;
%Straight Lines [id:da9972569384793858] 
\draw    (275.13,108.24) -- (314.44,152.43) ;
%Straight Lines [id:da07058547400453918] 
\draw    (277.73,126.8) -- (318.78,172.75) ;
%Straight Lines [id:da7251493210512949] 
\draw    (277.73,145.36) -- (321.38,193.96) ;
%Straight Lines [id:da7947599828184803] 
\draw    (273.39,157.73) -- (314.44,203.68) ;
%Straight Lines [id:da008671393321050935] 
\draw    (279.46,181.59) -- (310.97,217.82) ;
%Straight Lines [id:da7991629852656592] 
\draw    (270.79,191.31) -- (312.71,238.15) ;
%Straight Lines [id:da9895187714004051] 
\draw    (279.46,218.71) -- (307.5,249.64) ;
%Straight Lines [id:da9900721888928079] 
\draw    (277.73,234.61) -- (289.29,249.05) ;
%Straight Lines [id:da4855158282712556] 
\draw    (273.39,246.99) -- (278.89,253.47) ;
%Shape: Ellipse [id:dp03192683489384074] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.73,161.14) .. controls (477.15,161.14) and (469.38,147.29) .. (469.38,130.21) .. controls (469.38,113.13) and (477.15,99.28) .. (486.73,99.28) .. controls (496.31,99.28) and (504.07,113.13) .. (504.07,130.21) .. controls (504.07,147.29) and (496.31,161.14) .. (486.73,161.14) -- cycle ;
%Shape: Arc [id:dp31610102026452613] 
\draw  [draw opacity=0] (485.25,125.1) .. controls (487.34,123.53) and (488.75,120.46) .. (488.75,116.93) .. controls (488.75,113.4) and (487.34,110.32) .. (485.25,108.76) -- (482.1,116.93) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (485.25,125.1) .. controls (487.34,123.53) and (488.75,120.46) .. (488.75,116.93) .. controls (488.75,113.4) and (487.34,110.32) .. (485.25,108.76) ;  
%Shape: Arc [id:dp07864127466262494] 
\draw  [draw opacity=0] (486.64,124.41) .. controls (485.79,123.32) and (485.21,121.13) .. (485.21,118.6) .. controls (485.21,114.99) and (486.39,112.07) .. (487.85,112.07) .. controls (487.9,112.07) and (487.96,112.07) .. (488.01,112.08) -- (487.85,118.6) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.64,124.41) .. controls (485.79,123.32) and (485.21,121.13) .. (485.21,118.6) .. controls (485.21,114.99) and (486.39,112.07) .. (487.85,112.07) .. controls (487.9,112.07) and (487.96,112.07) .. (488.01,112.08) ;  
%Shape: Arc [id:dp5778762621525688] 
\draw  [draw opacity=0] (485.25,147.19) .. controls (487.34,145.63) and (488.75,142.55) .. (488.75,139.02) .. controls (488.75,135.49) and (487.34,132.42) .. (485.25,130.85) -- (482.1,139.02) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (485.25,147.19) .. controls (487.34,145.63) and (488.75,142.55) .. (488.75,139.02) .. controls (488.75,135.49) and (487.34,132.42) .. (485.25,130.85) ;  
%Shape: Arc [id:dp842206936190011] 
\draw  [draw opacity=0] (486.64,146.5) .. controls (485.79,145.42) and (485.21,143.22) .. (485.21,140.69) .. controls (485.21,137.09) and (486.39,134.16) .. (487.85,134.16) .. controls (487.9,134.16) and (487.96,134.17) .. (488.01,134.17) -- (487.85,140.69) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.64,146.5) .. controls (485.79,145.42) and (485.21,143.22) .. (485.21,140.69) .. controls (485.21,137.09) and (486.39,134.16) .. (487.85,134.16) .. controls (487.9,134.16) and (487.96,134.17) .. (488.01,134.17) ;  
%Shape: Ellipse [id:dp7521384626015519] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (507.55,179.67) .. controls (507.29,169.91) and (520.66,161.62) .. (537.41,161.15) .. controls (554.17,160.68) and (567.97,168.21) .. (568.23,177.97) .. controls (568.5,187.72) and (555.13,196.02) .. (538.37,196.49) .. controls (521.61,196.96) and (507.81,189.43) .. (507.55,179.67) -- cycle ;
%Shape: Arc [id:dp33234371945363594] 
\draw  [draw opacity=0] (542.8,177.09) .. controls (544.37,179.21) and (547.46,180.61) .. (550.98,180.51) .. controls (554.49,180.41) and (557.5,178.85) .. (558.96,176.63) -- (550.79,173.74) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (542.8,177.09) .. controls (544.37,179.21) and (547.46,180.61) .. (550.98,180.51) .. controls (554.49,180.41) and (557.5,178.85) .. (558.96,176.63) ;  
%Shape: Arc [id:dp39730653767362123] 
\draw  [draw opacity=0] (543.54,178.61) .. controls (544.56,177.69) and (546.72,177.02) .. (549.24,176.95) .. controls (552.78,176.85) and (555.68,177.97) .. (555.72,179.46) .. controls (555.72,179.51) and (555.72,179.57) .. (555.71,179.62) -- (549.31,179.64) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (543.54,178.61) .. controls (544.56,177.69) and (546.72,177.02) .. (549.24,176.95) .. controls (552.78,176.85) and (555.68,177.97) .. (555.72,179.46) .. controls (555.72,179.51) and (555.72,179.57) .. (555.71,179.62) ;  
%Shape: Arc [id:dp3178818522735932] 
\draw  [draw opacity=0] (521.12,177.7) .. controls (522.7,179.82) and (525.79,181.22) .. (529.31,181.12) .. controls (532.82,181.02) and (535.83,179.45) .. (537.29,177.24) -- (529.12,174.35) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (521.12,177.7) .. controls (522.7,179.82) and (525.79,181.22) .. (529.31,181.12) .. controls (532.82,181.02) and (535.83,179.45) .. (537.29,177.24) ;  
%Shape: Arc [id:dp5552582007438962] 
\draw  [draw opacity=0] (521.87,179.22) .. controls (522.89,178.3) and (525.05,177.63) .. (527.57,177.56) .. controls (531.11,177.46) and (534.01,178.58) .. (534.05,180.07) .. controls (534.05,180.12) and (534.05,180.18) .. (534.04,180.23) -- (527.64,180.25) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (521.87,179.22) .. controls (522.89,178.3) and (525.05,177.63) .. (527.57,177.56) .. controls (531.11,177.46) and (534.01,178.58) .. (534.05,180.07) .. controls (534.05,180.12) and (534.05,180.18) .. (534.04,180.23) ;  
%Shape: Ellipse [id:dp15832418812751115] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (402.61,179.1) .. controls (402.52,169.34) and (416.04,161.3) .. (432.8,161.14) .. controls (449.56,160.99) and (463.22,168.77) .. (463.31,178.53) .. controls (463.4,188.29) and (449.88,196.33) .. (433.12,196.49) .. controls (416.36,196.65) and (402.7,188.87) .. (402.61,179.1) -- cycle ;
%Shape: Arc [id:dp1402642928730521] 
\draw  [draw opacity=0] (437.89,177.18) .. controls (439.43,179.34) and (442.5,180.79) .. (446.01,180.76) .. controls (449.53,180.72) and (452.57,179.21) .. (454.06,177.03) -- (445.95,173.98) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (437.89,177.18) .. controls (439.43,179.34) and (442.5,180.79) .. (446.01,180.76) .. controls (449.53,180.72) and (452.57,179.21) .. (454.06,177.03) ;  
%Shape: Arc [id:dp667585350821914] 
\draw  [draw opacity=0] (438.61,178.71) .. controls (439.65,177.82) and (441.82,177.19) .. (444.34,177.16) .. controls (447.88,177.13) and (450.76,178.31) .. (450.77,179.79) .. controls (450.77,179.85) and (450.77,179.9) .. (450.76,179.96) -- (444.36,179.85) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (438.61,178.71) .. controls (439.65,177.82) and (441.82,177.19) .. (444.34,177.16) .. controls (447.88,177.13) and (450.76,178.31) .. (450.77,179.79) .. controls (450.77,179.85) and (450.77,179.9) .. (450.76,179.96) ;  
%Shape: Arc [id:dp6763459845272314] 
\draw  [draw opacity=0] (416.22,177.38) .. controls (417.75,179.54) and (420.82,180.99) .. (424.33,180.96) .. controls (427.85,180.93) and (430.89,179.42) .. (432.39,177.23) -- (424.27,174.19) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (416.22,177.38) .. controls (417.75,179.54) and (420.82,180.99) .. (424.33,180.96) .. controls (427.85,180.93) and (430.89,179.42) .. (432.39,177.23) ;  
%Shape: Arc [id:dp19080474302133732] 
\draw  [draw opacity=0] (416.93,178.92) .. controls (417.97,178.02) and (420.14,177.39) .. (422.66,177.37) .. controls (426.2,177.33) and (429.08,178.51) .. (429.09,180) .. controls (429.1,180.05) and (429.09,180.11) .. (429.08,180.16) -- (422.68,180.06) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (416.93,178.92) .. controls (417.97,178.02) and (420.14,177.39) .. (422.66,177.37) .. controls (426.2,177.33) and (429.08,178.51) .. (429.09,180) .. controls (429.1,180.05) and (429.09,180.11) .. (429.08,180.16) ;  
%Shape: Ellipse [id:dp7405888398031959] 
\draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.73,255.71) .. controls (477.15,255.71) and (469.38,241.86) .. (469.38,224.77) .. controls (469.38,207.69) and (477.15,193.84) .. (486.73,193.84) .. controls (496.31,193.84) and (504.07,207.69) .. (504.07,224.77) .. controls (504.07,241.86) and (496.31,255.71) .. (486.73,255.71) -- cycle ;
%Shape: Arc [id:dp5131565951882929] 
\draw  [draw opacity=0] (485.25,219.66) .. controls (487.34,218.09) and (488.75,215.02) .. (488.75,211.49) .. controls (488.75,207.96) and (487.34,204.89) .. (485.25,203.32) -- (482.1,211.49) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (485.25,219.66) .. controls (487.34,218.09) and (488.75,215.02) .. (488.75,211.49) .. controls (488.75,207.96) and (487.34,204.89) .. (485.25,203.32) ;  
%Shape: Arc [id:dp34220867134698185] 
\draw  [draw opacity=0] (486.64,218.97) .. controls (485.79,217.89) and (485.21,215.69) .. (485.21,213.16) .. controls (485.21,209.55) and (486.39,206.63) .. (487.85,206.63) .. controls (487.9,206.63) and (487.96,206.63) .. (488.01,206.64) -- (487.85,213.16) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.64,218.97) .. controls (485.79,217.89) and (485.21,215.69) .. (485.21,213.16) .. controls (485.21,209.55) and (486.39,206.63) .. (487.85,206.63) .. controls (487.9,206.63) and (487.96,206.63) .. (488.01,206.64) ;  
%Shape: Arc [id:dp3696580554072454] 
\draw  [draw opacity=0] (485.25,241.76) .. controls (487.34,240.19) and (488.75,237.12) .. (488.75,233.58) .. controls (488.75,230.05) and (487.34,226.98) .. (485.25,225.41) -- (482.1,233.58) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (485.25,241.76) .. controls (487.34,240.19) and (488.75,237.12) .. (488.75,233.58) .. controls (488.75,230.05) and (487.34,226.98) .. (485.25,225.41) ;  
%Shape: Arc [id:dp38461475182079163] 
\draw  [draw opacity=0] (486.64,241.07) .. controls (485.79,239.98) and (485.21,237.79) .. (485.21,235.26) .. controls (485.21,231.65) and (486.39,228.72) .. (487.85,228.72) .. controls (487.9,228.72) and (487.96,228.73) .. (488.01,228.74) -- (487.85,235.26) -- cycle ; \draw  [color={rgb, 255:red, 96; green, 169; blue, 11 }  ,draw opacity=1 ] (486.64,241.07) .. controls (485.79,239.98) and (485.21,237.79) .. (485.21,235.26) .. controls (485.21,231.65) and (486.39,228.72) .. (487.85,228.72) .. controls (487.9,228.72) and (487.96,228.73) .. (488.01,228.74) ;  
%Shape: Ellipse [id:dp38528594860783894] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (405.21,88.96) .. controls (405.12,79.2) and (418.64,71.16) .. (435.4,71) .. controls (452.16,70.84) and (465.82,78.63) .. (465.91,88.39) .. controls (466,98.15) and (452.48,106.19) .. (435.72,106.35) .. controls (418.96,106.51) and (405.3,98.72) .. (405.21,88.96) -- cycle ;
%Shape: Arc [id:dp06885770629624277] 
\draw  [draw opacity=0] (440.5,87.03) .. controls (442.03,89.19) and (445.1,90.65) .. (448.61,90.61) .. controls (452.13,90.58) and (455.17,89.07) .. (456.67,86.88) -- (448.55,83.84) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (440.5,87.03) .. controls (442.03,89.19) and (445.1,90.65) .. (448.61,90.61) .. controls (452.13,90.58) and (455.17,89.07) .. (456.67,86.88) ;  
%Shape: Arc [id:dp0969169927654544] 
\draw  [draw opacity=0] (441.21,88.57) .. controls (442.25,87.67) and (444.42,87.04) .. (446.94,87.02) .. controls (450.48,86.99) and (453.36,88.16) .. (453.38,89.65) .. controls (453.38,89.7) and (453.37,89.76) .. (453.37,89.81) -- (446.96,89.71) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (441.21,88.57) .. controls (442.25,87.67) and (444.42,87.04) .. (446.94,87.02) .. controls (450.48,86.99) and (453.36,88.16) .. (453.38,89.65) .. controls (453.38,89.7) and (453.37,89.76) .. (453.37,89.81) ;  
%Shape: Arc [id:dp5654561746072585] 
\draw  [draw opacity=0] (418.82,87.24) .. controls (420.35,89.4) and (423.42,90.85) .. (426.94,90.82) .. controls (430.45,90.79) and (433.49,89.27) .. (434.99,87.09) -- (426.87,84.04) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (418.82,87.24) .. controls (420.35,89.4) and (423.42,90.85) .. (426.94,90.82) .. controls (430.45,90.79) and (433.49,89.27) .. (434.99,87.09) ;  
%Shape: Arc [id:dp41198004748591843] 
\draw  [draw opacity=0] (419.53,88.77) .. controls (420.57,87.88) and (422.74,87.25) .. (425.26,87.22) .. controls (428.8,87.19) and (431.68,88.37) .. (431.7,89.85) .. controls (431.7,89.91) and (431.69,89.96) .. (431.69,90.02) -- (425.29,89.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (419.53,88.77) .. controls (420.57,87.88) and (422.74,87.25) .. (425.26,87.22) .. controls (428.8,87.19) and (431.68,88.37) .. (431.7,89.85) .. controls (431.7,89.91) and (431.69,89.96) .. (431.69,90.02) ;  
%Shape: Ellipse [id:dp7645924298071743] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (509.27,89.84) .. controls (509.19,80.08) and (522.7,72.04) .. (539.47,71.88) .. controls (556.23,71.73) and (569.89,79.51) .. (569.98,89.27) .. controls (570.07,99.03) and (556.55,107.07) .. (539.79,107.23) .. controls (523.02,107.39) and (509.36,99.61) .. (509.27,89.84) -- cycle ;
%Shape: Arc [id:dp012252583586455312] 
\draw  [draw opacity=0] (544.56,87.92) .. controls (546.1,90.08) and (549.16,91.53) .. (552.68,91.5) .. controls (556.2,91.46) and (559.23,89.95) .. (560.73,87.77) -- (552.62,84.72) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (544.56,87.92) .. controls (546.1,90.08) and (549.16,91.53) .. (552.68,91.5) .. controls (556.2,91.46) and (559.23,89.95) .. (560.73,87.77) ;  
%Shape: Arc [id:dp302090053476616] 
\draw  [draw opacity=0] (545.27,89.45) .. controls (546.32,88.56) and (548.49,87.93) .. (551.01,87.9) .. controls (554.55,87.87) and (557.43,89.05) .. (557.44,90.53) .. controls (557.44,90.59) and (557.44,90.64) .. (557.43,90.7) -- (551.03,90.59) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (545.27,89.45) .. controls (546.32,88.56) and (548.49,87.93) .. (551.01,87.9) .. controls (554.55,87.87) and (557.43,89.05) .. (557.44,90.53) .. controls (557.44,90.59) and (557.44,90.64) .. (557.43,90.7) ;  
%Shape: Arc [id:dp41354821629078464] 
\draw  [draw opacity=0] (522.88,88.12) .. controls (524.42,90.28) and (527.48,91.74) .. (531,91.7) .. controls (534.52,91.67) and (537.55,90.16) .. (539.05,87.97) -- (530.94,84.93) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (522.88,88.12) .. controls (524.42,90.28) and (527.48,91.74) .. (531,91.7) .. controls (534.52,91.67) and (537.55,90.16) .. (539.05,87.97) ;  
%Shape: Arc [id:dp7876592383971236] 
\draw  [draw opacity=0] (523.6,89.66) .. controls (524.64,88.76) and (526.81,88.13) .. (529.33,88.11) .. controls (532.87,88.08) and (535.75,89.25) .. (535.76,90.74) .. controls (535.76,90.79) and (535.76,90.85) .. (535.75,90.9) -- (529.35,90.8) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (523.6,89.66) .. controls (524.64,88.76) and (526.81,88.13) .. (529.33,88.11) .. controls (532.87,88.08) and (535.75,89.25) .. (535.76,90.74) .. controls (535.76,90.79) and (535.76,90.85) .. (535.75,90.9) ;  
%Shape: Ellipse [id:dp8420022528692693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (402.61,259.53) .. controls (402.52,249.77) and (416.04,241.72) .. (432.8,241.57) .. controls (449.56,241.41) and (463.22,249.19) .. (463.31,258.95) .. controls (463.4,268.72) and (449.88,276.76) .. (433.12,276.91) .. controls (416.36,277.07) and (402.7,269.29) .. (402.61,259.53) -- cycle ;
%Shape: Arc [id:dp04914195894482465] 
\draw  [draw opacity=0] (437.89,257.6) .. controls (439.43,259.76) and (442.5,261.21) .. (446.01,261.18) .. controls (449.53,261.15) and (452.57,259.63) .. (454.06,257.45) -- (445.95,254.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.89,257.6) .. controls (439.43,259.76) and (442.5,261.21) .. (446.01,261.18) .. controls (449.53,261.15) and (452.57,259.63) .. (454.06,257.45) ;  
%Shape: Arc [id:dp9719074057796645] 
\draw  [draw opacity=0] (438.61,259.13) .. controls (439.65,258.24) and (441.82,257.61) .. (444.34,257.59) .. controls (447.88,257.55) and (450.76,258.73) .. (450.77,260.21) .. controls (450.77,260.27) and (450.77,260.32) .. (450.76,260.38) -- (444.36,260.27) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (438.61,259.13) .. controls (439.65,258.24) and (441.82,257.61) .. (444.34,257.59) .. controls (447.88,257.55) and (450.76,258.73) .. (450.77,260.21) .. controls (450.77,260.27) and (450.77,260.32) .. (450.76,260.38) ;  
%Shape: Arc [id:dp19266363741185266] 
\draw  [draw opacity=0] (416.22,257.8) .. controls (417.75,259.96) and (420.82,261.42) .. (424.33,261.38) .. controls (427.85,261.35) and (430.89,259.84) .. (432.39,257.65) -- (424.27,254.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416.22,257.8) .. controls (417.75,259.96) and (420.82,261.42) .. (424.33,261.38) .. controls (427.85,261.35) and (430.89,259.84) .. (432.39,257.65) ;  
%Shape: Arc [id:dp3695898027542728] 
\draw  [draw opacity=0] (416.93,259.34) .. controls (417.97,258.44) and (420.14,257.81) .. (422.66,257.79) .. controls (426.2,257.76) and (429.08,258.93) .. (429.09,260.42) .. controls (429.1,260.47) and (429.09,260.53) .. (429.08,260.58) -- (422.68,260.48) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416.93,259.34) .. controls (417.97,258.44) and (420.14,257.81) .. (422.66,257.79) .. controls (426.2,257.76) and (429.08,258.93) .. (429.09,260.42) .. controls (429.1,260.47) and (429.09,260.53) .. (429.08,260.58) ;  
%Shape: Ellipse [id:dp5052052096460966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (508.41,260.41) .. controls (508.32,250.65) and (521.84,242.61) .. (538.6,242.45) .. controls (555.36,242.29) and (569.02,250.08) .. (569.11,259.84) .. controls (569.2,269.6) and (555.68,277.64) .. (538.92,277.8) .. controls (522.16,277.96) and (508.5,270.17) .. (508.41,260.41) -- cycle ;
%Shape: Arc [id:dp4030441797333212] 
\draw  [draw opacity=0] (543.69,258.48) .. controls (545.23,260.64) and (548.3,262.1) .. (551.81,262.06) .. controls (555.33,262.03) and (558.37,260.52) .. (559.86,258.33) -- (551.75,255.29) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (543.69,258.48) .. controls (545.23,260.64) and (548.3,262.1) .. (551.81,262.06) .. controls (555.33,262.03) and (558.37,260.52) .. (559.86,258.33) ;  
%Shape: Arc [id:dp44935256303865656] 
\draw  [draw opacity=0] (544.41,260.02) .. controls (545.45,259.12) and (547.62,258.49) .. (550.14,258.47) .. controls (553.68,258.44) and (556.56,259.61) .. (556.57,261.1) .. controls (556.57,261.15) and (556.57,261.21) .. (556.56,261.26) -- (550.16,261.16) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (544.41,260.02) .. controls (545.45,259.12) and (547.62,258.49) .. (550.14,258.47) .. controls (553.68,258.44) and (556.56,259.61) .. (556.57,261.1) .. controls (556.57,261.15) and (556.57,261.21) .. (556.56,261.26) ;  
%Shape: Arc [id:dp5802681843390127] 
\draw  [draw opacity=0] (522.01,258.69) .. controls (523.55,260.85) and (526.62,262.3) .. (530.13,262.27) .. controls (533.65,262.23) and (536.69,260.72) .. (538.18,258.54) -- (530.07,255.49) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (522.01,258.69) .. controls (523.55,260.85) and (526.62,262.3) .. (530.13,262.27) .. controls (533.65,262.23) and (536.69,260.72) .. (538.18,258.54) ;  
%Shape: Arc [id:dp3787260350958228] 
\draw  [draw opacity=0] (522.73,260.22) .. controls (523.77,259.33) and (525.94,258.7) .. (528.46,258.67) .. controls (532,258.64) and (534.88,259.82) .. (534.89,261.3) .. controls (534.89,261.36) and (534.89,261.41) .. (534.88,261.47) -- (528.48,261.36) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (522.73,260.22) .. controls (523.77,259.33) and (525.94,258.7) .. (528.46,258.67) .. controls (532,258.64) and (534.88,259.82) .. (534.89,261.3) .. controls (534.89,261.36) and (534.89,261.41) .. (534.88,261.47) ;  
%Shape: Ellipse [id:dp007751860038713754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.93,166.45) .. controls (371.35,166.45) and (363.58,152.6) .. (363.58,135.51) .. controls (363.58,118.43) and (371.35,104.58) .. (380.93,104.58) .. controls (390.51,104.58) and (398.27,118.43) .. (398.27,135.51) .. controls (398.27,152.6) and (390.51,166.45) .. (380.93,166.45) -- cycle ;
%Shape: Arc [id:dp5806162421108134] 
\draw  [draw opacity=0] (379.45,130.4) .. controls (381.54,128.83) and (382.95,125.76) .. (382.95,122.23) .. controls (382.95,118.7) and (381.54,115.63) .. (379.45,114.06) -- (376.3,122.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.45,130.4) .. controls (381.54,128.83) and (382.95,125.76) .. (382.95,122.23) .. controls (382.95,118.7) and (381.54,115.63) .. (379.45,114.06) ;  
%Shape: Arc [id:dp1902339021696946] 
\draw  [draw opacity=0] (380.84,129.71) .. controls (379.99,128.63) and (379.41,126.43) .. (379.41,123.9) .. controls (379.41,120.29) and (380.59,117.37) .. (382.05,117.37) .. controls (382.1,117.37) and (382.16,117.37) .. (382.21,117.38) -- (382.05,123.9) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.84,129.71) .. controls (379.99,128.63) and (379.41,126.43) .. (379.41,123.9) .. controls (379.41,120.29) and (380.59,117.37) .. (382.05,117.37) .. controls (382.1,117.37) and (382.16,117.37) .. (382.21,117.38) ;  
%Shape: Arc [id:dp1937508343700456] 
\draw  [draw opacity=0] (379.45,152.5) .. controls (381.54,150.93) and (382.95,147.86) .. (382.95,144.32) .. controls (382.95,140.79) and (381.54,137.72) .. (379.45,136.15) -- (376.3,144.32) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.45,152.5) .. controls (381.54,150.93) and (382.95,147.86) .. (382.95,144.32) .. controls (382.95,140.79) and (381.54,137.72) .. (379.45,136.15) ;  
%Shape: Arc [id:dp43529193966276314] 
\draw  [draw opacity=0] (380.84,151.81) .. controls (379.99,150.72) and (379.41,148.53) .. (379.41,146) .. controls (379.41,142.39) and (380.59,139.46) .. (382.05,139.46) .. controls (382.1,139.46) and (382.16,139.47) .. (382.21,139.48) -- (382.05,146) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.84,151.81) .. controls (379.99,150.72) and (379.41,148.53) .. (379.41,146) .. controls (379.41,142.39) and (380.59,139.46) .. (382.05,139.46) .. controls (382.1,139.46) and (382.16,139.47) .. (382.21,139.48) ;  
%Shape: Ellipse [id:dp9805886082501946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (587.32,159.38) .. controls (577.74,159.38) and (569.98,145.53) .. (569.98,128.44) .. controls (569.98,111.36) and (577.74,97.51) .. (587.32,97.51) .. controls (596.9,97.51) and (604.67,111.36) .. (604.67,128.44) .. controls (604.67,145.53) and (596.9,159.38) .. (587.32,159.38) -- cycle ;
%Shape: Arc [id:dp2547658889729316] 
\draw  [draw opacity=0] (585.85,123.33) .. controls (587.93,121.76) and (589.35,118.69) .. (589.35,115.16) .. controls (589.35,111.63) and (587.93,108.56) .. (585.85,106.99) -- (582.7,115.16) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (585.85,123.33) .. controls (587.93,121.76) and (589.35,118.69) .. (589.35,115.16) .. controls (589.35,111.63) and (587.93,108.56) .. (585.85,106.99) ;  
%Shape: Arc [id:dp8816472754928982] 
\draw  [draw opacity=0] (587.23,122.64) .. controls (586.38,121.56) and (585.8,119.36) .. (585.8,116.83) .. controls (585.8,113.22) and (586.99,110.3) .. (588.44,110.3) .. controls (588.5,110.3) and (588.55,110.3) .. (588.61,110.31) -- (588.44,116.83) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (587.23,122.64) .. controls (586.38,121.56) and (585.8,119.36) .. (585.8,116.83) .. controls (585.8,113.22) and (586.99,110.3) .. (588.44,110.3) .. controls (588.5,110.3) and (588.55,110.3) .. (588.61,110.31) ;  
%Shape: Arc [id:dp6814498817410498] 
\draw  [draw opacity=0] (585.85,145.43) .. controls (587.93,143.86) and (589.35,140.79) .. (589.35,137.25) .. controls (589.35,133.72) and (587.93,130.65) .. (585.85,129.08) -- (582.7,137.25) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (585.85,145.43) .. controls (587.93,143.86) and (589.35,140.79) .. (589.35,137.25) .. controls (589.35,133.72) and (587.93,130.65) .. (585.85,129.08) ;  
%Shape: Arc [id:dp10564062868753588] 
\draw  [draw opacity=0] (587.23,144.74) .. controls (586.38,143.65) and (585.8,141.46) .. (585.8,138.93) .. controls (585.8,135.32) and (586.99,132.39) .. (588.44,132.39) .. controls (588.5,132.39) and (588.55,132.4) .. (588.61,132.41) -- (588.44,138.93) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (587.23,144.74) .. controls (586.38,143.65) and (585.8,141.46) .. (585.8,138.93) .. controls (585.8,135.32) and (586.99,132.39) .. (588.44,132.39) .. controls (588.5,132.39) and (588.55,132.4) .. (588.61,132.41) ;  
%Shape: Ellipse [id:dp6463150339855234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.93,251.29) .. controls (371.35,251.29) and (363.58,237.44) .. (363.58,220.35) .. controls (363.58,203.27) and (371.35,189.42) .. (380.93,189.42) .. controls (390.51,189.42) and (398.27,203.27) .. (398.27,220.35) .. controls (398.27,237.44) and (390.51,251.29) .. (380.93,251.29) -- cycle ;
%Shape: Arc [id:dp962718547123403] 
\draw  [draw opacity=0] (379.45,215.24) .. controls (381.54,213.67) and (382.95,210.6) .. (382.95,207.07) .. controls (382.95,203.54) and (381.54,200.47) .. (379.45,198.9) -- (376.3,207.07) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.45,215.24) .. controls (381.54,213.67) and (382.95,210.6) .. (382.95,207.07) .. controls (382.95,203.54) and (381.54,200.47) .. (379.45,198.9) ;  
%Shape: Arc [id:dp891118770055312] 
\draw  [draw opacity=0] (380.84,214.55) .. controls (379.99,213.47) and (379.41,211.27) .. (379.41,208.74) .. controls (379.41,205.14) and (380.59,202.21) .. (382.05,202.21) .. controls (382.1,202.21) and (382.16,202.21) .. (382.21,202.22) -- (382.05,208.74) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.84,214.55) .. controls (379.99,213.47) and (379.41,211.27) .. (379.41,208.74) .. controls (379.41,205.14) and (380.59,202.21) .. (382.05,202.21) .. controls (382.1,202.21) and (382.16,202.21) .. (382.21,202.22) ;  
%Shape: Arc [id:dp04976160867678103] 
\draw  [draw opacity=0] (379.45,237.34) .. controls (381.54,235.77) and (382.95,232.7) .. (382.95,229.16) .. controls (382.95,225.63) and (381.54,222.56) .. (379.45,220.99) -- (376.3,229.16) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (379.45,237.34) .. controls (381.54,235.77) and (382.95,232.7) .. (382.95,229.16) .. controls (382.95,225.63) and (381.54,222.56) .. (379.45,220.99) ;  
%Shape: Arc [id:dp1441956731444175] 
\draw  [draw opacity=0] (380.84,236.65) .. controls (379.99,235.56) and (379.41,233.37) .. (379.41,230.84) .. controls (379.41,227.23) and (380.59,224.3) .. (382.05,224.3) .. controls (382.1,224.3) and (382.16,224.31) .. (382.21,224.32) -- (382.05,230.84) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380.84,236.65) .. controls (379.99,235.56) and (379.41,233.37) .. (379.41,230.84) .. controls (379.41,227.23) and (380.59,224.3) .. (382.05,224.3) .. controls (382.1,224.3) and (382.16,224.31) .. (382.21,224.32) ;  
%Shape: Ellipse [id:dp9531349620631382] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (584.72,252.17) .. controls (575.14,252.17) and (567.38,238.32) .. (567.38,221.24) .. controls (567.38,204.16) and (575.14,190.31) .. (584.72,190.31) .. controls (594.3,190.31) and (602.07,204.16) .. (602.07,221.24) .. controls (602.07,238.32) and (594.3,252.17) .. (584.72,252.17) -- cycle ;
%Shape: Arc [id:dp4622553619844838] 
\draw  [draw opacity=0] (583.25,216.13) .. controls (585.33,214.56) and (586.74,211.49) .. (586.74,207.95) .. controls (586.74,204.42) and (585.33,201.35) .. (583.25,199.78) -- (580.1,207.95) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (583.25,216.13) .. controls (585.33,214.56) and (586.74,211.49) .. (586.74,207.95) .. controls (586.74,204.42) and (585.33,201.35) .. (583.25,199.78) ;  
%Shape: Arc [id:dp7036289804528901] 
\draw  [draw opacity=0] (584.63,215.44) .. controls (583.78,214.35) and (583.2,212.16) .. (583.2,209.63) .. controls (583.2,206.02) and (584.38,203.09) .. (585.84,203.09) .. controls (585.9,203.09) and (585.95,203.1) .. (586.01,203.11) -- (585.84,209.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (584.63,215.44) .. controls (583.78,214.35) and (583.2,212.16) .. (583.2,209.63) .. controls (583.2,206.02) and (584.38,203.09) .. (585.84,203.09) .. controls (585.9,203.09) and (585.95,203.1) .. (586.01,203.11) ;  
%Shape: Arc [id:dp11713837089673318] 
\draw  [draw opacity=0] (583.25,238.22) .. controls (585.33,236.65) and (586.74,233.58) .. (586.74,230.05) .. controls (586.74,226.52) and (585.33,223.44) .. (583.25,221.88) -- (580.1,230.05) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (583.25,238.22) .. controls (585.33,236.65) and (586.74,233.58) .. (586.74,230.05) .. controls (586.74,226.52) and (585.33,223.44) .. (583.25,221.88) ;  
%Shape: Arc [id:dp7645104126406229] 
\draw  [draw opacity=0] (584.63,237.53) .. controls (583.78,236.44) and (583.2,234.25) .. (583.2,231.72) .. controls (583.2,228.11) and (584.38,225.19) .. (585.84,225.19) .. controls (585.9,225.19) and (585.95,225.19) .. (586.01,225.2) -- (585.84,231.72) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (584.63,237.53) .. controls (583.78,236.44) and (583.2,234.25) .. (583.2,231.72) .. controls (583.2,228.11) and (584.38,225.19) .. (585.84,225.19) .. controls (585.9,225.19) and (585.95,225.19) .. (586.01,225.2) ;  
%Curve Lines [id:da7812310581095866] 
\draw    (465.91,88.39) .. controls (460.17,112.96) and (468.56,100.79) .. (486.73,99.28) ;
%Curve Lines [id:da05308293949307663] 
\draw    (486.73,99.28) .. controls (498.58,100.58) and (507.25,97.04) .. (509.28,89.84) ;
%Curve Lines [id:da6303459818303883] 
\draw    (569.98,89.27) .. controls (571.42,102.93) and (574.03,99.4) .. (587.32,97.51) ;
%Curve Lines [id:da912575215209961] 
\draw    (587.32,159.38) .. controls (579.23,158.61) and (568.82,162.15) .. (568.23,177.97) ;
%Curve Lines [id:da5988805529260257] 
\draw    (568.23,177.97) .. controls (568.82,189.54) and (578.36,191.31) .. (584.72,190.31) ;
%Curve Lines [id:da8567373012369017] 
\draw    (584.72,252.17) .. controls (574.89,250.52) and (569.69,250.52) .. (569.11,259.84) ;
%Curve Lines [id:da2634881234351554] 
\draw    (486.73,255.71) .. controls (501.18,256.71) and (500.31,252.29) .. (508.41,260.41) ;
%Curve Lines [id:da7393204265647549] 
\draw    (463.31,258.95) .. controls (464.83,244.08) and (476.01,256.26) .. (486.73,255.71) ;
%Curve Lines [id:da3561254620602107] 
\draw    (380.93,104.58) .. controls (413.55,110.15) and (405.16,116.71) .. (405.21,88.96) ;
%Curve Lines [id:da4641209439436763] 
\draw    (380.93,166.45) .. controls (415.42,154.17) and (401.43,166.35) .. (402.61,179.1) ;
%Curve Lines [id:da6880814197425347] 
\draw    (380.93,189.42) .. controls (409.82,198.19) and (401.45,192.19) .. (402.61,179.1) ;
%Curve Lines [id:da7620058517162753] 
\draw    (380.93,251.29) .. controls (407.03,245.02) and (402.37,247.83) .. (402.61,259.53) ;
%Curve Lines [id:da37909962334730396] 
\draw    (486.73,161.14) .. controls (499.45,161.26) and (508.98,168.33) .. (507.55,179.67) ;
%Curve Lines [id:da9073848611322413] 
\draw    (486.73,193.84) .. controls (499.45,194.85) and (507.25,190.43) .. (507.55,179.67) ;
%Curve Lines [id:da36873868160675627] 
\draw    (463.31,178.53) .. controls (461.1,153.23) and (466.69,160.73) .. (486.73,161.14) ;
%Curve Lines [id:da38887124362314285] 
\draw    (463.31,178.53) .. controls (463.89,202.87) and (465.76,193.51) .. (486.73,193.84) ;
%Straight Lines [id:da7502350546525823] 
\draw    (562.17,101.05) -- (573.16,111.77) ;
%Straight Lines [id:da8739396150013082] 
\draw    (550.9,106.35) -- (569.69,125.91) ;
%Straight Lines [id:da04594244642797152] 
\draw    (534.42,107.23) -- (574.03,150.66) ;
%Straight Lines [id:da3973652994043977] 
\draw    (505.8,95.74) -- (571.42,167.45) ;
%Straight Lines [id:da23947097246511295] 
\draw    (498.87,108.12) -- (547.14,161.26) ;
%Straight Lines [id:da7674097561631308] 
\draw    (504.07,134.63) -- (528.93,162.15) ;
%Straight Lines [id:da8565521686568494] 
\draw    (500.6,148.77) -- (516.79,166.57) ;
%Straight Lines [id:da11785377226769722] 
\draw    (561.31,189.42) -- (572.29,200.15) ;
%Straight Lines [id:da8221965528860952] 
\draw    (550.03,194.73) -- (567.95,213.4) ;
%Straight Lines [id:da5721884832200492] 
\draw    (535.29,196.49) -- (568.82,232.85) ;
%Straight Lines [id:da20615555024408316] 
\draw    (511.01,187.66) -- (570.56,253.17) ;
%Straight Lines [id:da8263172780700992] 
\draw    (499.73,192.96) -- (543.8,243.33) ;
%Straight Lines [id:da3273183820682134] 
\draw    (503.2,216.82) -- (526.33,243.45) ;
%Straight Lines [id:da5291690516937555] 
\draw    (502.76,234.73) -- (515.48,249.87) ;
%Straight Lines [id:da28869546229171716] 
\draw    (498.42,247.1) -- (509.4,259.59) ;

% Text Node
\draw (205,276.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270]  {$\Biggl\{$};
% Text Node
\draw (275,276.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270]  {$\Biggl\{$};
% Text Node
\draw (390,297.5) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-270]  {$\Biggl\{$};
% Text Node
\draw (500,296.5) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-270]  {$\Biggl\{$};
% Text Node
\draw (220,275.4) node [anchor=north west][inner sep=0.75pt]    {$N_{1}^{1}$};
% Text Node
\draw (290,275.4) node [anchor=north west][inner sep=0.75pt]    {$N_{1}^{2}$};
% Text Node
\draw (423,291.4) node [anchor=north west][inner sep=0.75pt]    {$N_{2}^{1}$};
% Text Node
\draw (534,291.4) node [anchor=north west][inner sep=0.75pt]    {$N_{2}^{2}$};

\end{tikzpicture}
